Hybrid Downlink Beamforming with Outage Constraints under Imperfect CSI using Model-Driven Deep Learning

We consider energy-efficient multi-user hybrid downlink beamforming (BF) and power allocation under imperfect channel state information (CSI) and probabilistic outage constraints. In this domain, classical optimization methods resort to computationally costly conic optimization problems. Meanwhile, generic deep network (DN) architectures lack interpretability and require large training data sets to generalize well. In this paper, we therefore propose a lightweight model-aided deep learning architecture based on a greedy selection algorithm for analog beam codewords. The architecture relies on an instance-adaptive augmentation of the signal model to estimate the impact of the CSI error. To learn the DN parameters, we derive a novel and efficient implicit representation of the nested constrained BF problem and prove sufficient conditions for the existence of the corresponding gradient. In the loss function, we utilize an annealing-based approximation of the outage compared to conventional quantile-based loss terms. This approximation adaptively anneals towards the exact probabilistic constraint depending on the current level of quality of service (QoS) violation. Simulations validate that the proposed DN can achieve the nominal outage level under CSI error due to channel estimation and channel compression, while allocating less power than benchmarks. Thereby, a single trained model generalizes to different numbers of users, QoS requirements and levels of CSI quality. We further show that the adaptive annealing-based loss function can accelerate the training and yield a better power-outage trade-off.

==> journal/figs/system_model.tex <==
\newcommand*{\xrf}{1.5}
\newcommand*{\xanlg}{\xrf+1.2}
\newcommand*{\xadd}{\xanlg+0.75}
\newcommand*{\xant}{\xadd+0.5}
\newcommand*{\xuant}{\xant+1.75}
\newcommand*{\xuadd}{\xuant+0.6}
\newcommand*{\xoutgplt}{\xuant+0.75}
\newcommand*{\yrf}{1.2}
\newcommand*{\yue}{1.4}
\newcommand*{\ydesc}{-1.95}

\tikzsetnextfilename{system_model}
\begin{tikzpicture}
	\node[boxgray, minimum height=3.6cm] (bb) at (0.0, 0.0) {$\bB$};
	\draw[lsty, <-] (bb.west) -- ++(-0.5, 0) node[txt, above] {$\oset{\breve{s}_i}_i$}; %
	
	\node[boxgray, minimum height=1.2cm] (rf1) at (\xrf, \yrf) {RF\\Chain};
	\node[boxgray, minimum height=1.2cm] (rfN) at (\xrf, -\yrf) {RF\\Chain};
	\node[txt] (rfdot) at (\xrf, 0) {\tikzvdots};
	
	\draw[lsty] ([yshift=1.2cm]bb.east) -- ([yshift=0mm]rf1.west);
	\draw[lsty] ([yshift=-1.2cm]bb.east) -- ([yshift=0mm]rfN.west);
	
	
	\node[anlgcirc, minimum width=4mm] (a11) at (\xanlg, \yrf+0.4) {$\times$};
	\node[anlgcirc, minimum width=4mm] (aM1) at (\xanlg, \yrf-0.4) {$\times$};
	\node[txt] (rfdot) at (\xanlg, 1.2) {\scalebox{0.6}{\textbf{\tikzvdots}}};
	
	\node[anlgcirc, minimum width=4mm] (a1M) at (\xanlg, -\yrf+0.4) {$\times$};
	\node[anlgcirc, minimum width=4mm] (aMM) at (\xanlg, -\yrf-0.4) {$\times$};
	\node[txt] (rfdot) at (\xanlg, -1.2) {\scalebox{0.6}{\textbf{\tikzvdots}}};
	
	\begin{scope}[on background layer]
		\node[nl, fill=midGray, fit=(a11)(aM1), label={[label distance=-0.6mm]above:$\va_1$}] (a1) {};
		\node[nl, fill=midGray, fit=(a1M)(aMM), label={[label distance=-0.6mm]above:$\va_{\numrf}$}] {};
	\end{scope}
	
	\draw[lsty] ([yshift=0.4cm]rf1.east) -- ([yshift=0mm]a11.west);
	\draw[lsty] ([yshift=-0.4cm]rf1.east) -- ([yshift=0mm]aM1.west);
	\draw[lsty] ([yshift=0.4cm]rfN.east) -- ([yshift=0mm]a1M.west);
	\draw[lsty] ([yshift=-0.4cm]rfN.east) -- ([yshift=0mm]aMM.west);
	
	
	\draw[lsty] (a11) -- (\xadd+0.1, \yrf+0.4) \adder{0.15} -- (\xant, \yrf+0.4) \antenna{0.5};
	\draw[lsty] (a1M) -| (\xadd+0.1, \yrf+0.4);
	\node[txt] at (\xant+0.05, \yrf+0.15) {$\matel{\vx}{1}$};
	\node[txt] at (\xadd+0.1-0.2, \yrf+0.4-0.2) {\scalebox{0.6}{\textbf{\tikzvdots}}};
	\draw[lsty] (aMM) -- (\xadd-0.1, -\yrf-0.4) \adder{0.15} -- (\xant, -\yrf-0.4) \antenna{0.5};
	\draw[lsty] (aM1) -| (\xadd-0.1, -\yrf-0.4);
	\node[txt] at (\xant+0.05, -\yrf-0.65) {$\matel{\vx}{M}$};
	\node[txt] at (\xadd-0.1-0.2, -\yrf-0.4+0.2) {\scalebox{0.6}{\textbf{\tikzvdots}}};
	\node[txt] (antdot) at (\xant, 0) {\tikzvdots};
	
	
	\draw[lsty] (\xuant, \yue) \antenna{0.5} -- (\xuadd, \yue) \adder{0.15};
	\node[txt] (y1) at (\xuant+1.5, \yue) {$\!y_1$};
	\draw[lsty, ->] (\xuadd, \yue) -- (y1);
	\node[txt, inner sep=0.25mm] (n1) at (\xuadd, \yue+0.6) {$n_1$};
	\draw[lsty, ->] (n1) -- (\xuadd, \yue+0.15);
	\node[txt] at (\xuant+0.25, \yue-0.35) {\scriptsize User $1$};
	\draw[lsty] (\xuant, -\yue) \antenna{0.5} -- (\xuadd, -\yue) \adder{0.15};
	\node[txt] (yI) at (\xuant+1.5, -\yue) {$\!y_I$};
	\draw[lsty, ->] (\xuadd, -\yue) -- (yI);
	\node[txt, inner sep=0.25mm] (nI) at (\xuadd, -\yue+0.6) {$n_I$};
	\draw[lsty, ->] (nI) -- (\xuadd, -\yue+0.15);
	\node[txt] at (\xuant+0.25, -\yue-0.35) {\scriptsize User $I$};
	\node[txt] (uantdot) at (\xuant, 0) {\tikzvdots};
	
	



	\draw[lsty, ->] (\xant+0.2, 0.2) -- (\xuant-0.2, \yue+0.2) node[txt, midway, sloped, above] {$\vh_1^*$};
	\draw[lsty, ->] (\xant+0.2, -0.2) -- (\xuant-0.2, -\yue+0.2) node[txt, midway, sloped, above] {$\vh_I^*$}; 
	
	
	\draw [lsty, decorate, decoration={brace, amplitude=2mm, mirror}] (-0.4,\ydesc) -- (0.4, \ydesc) node[txt, midway,yshift=-4.5mm]{Digital Precoder};
	\draw [lsty, decorate, decoration={brace, amplitude=2mm, mirror}] (\xrf-0.5,\ydesc) -- (\xadd+0.1, \ydesc) node[txt, midway,yshift=-4.5mm]{Analog Precoder};
	
	
	
\end{tikzpicture}


==> journal/figs/unrolled_algo.tex <==
\newcommand\gnncoordy{0.75}

\newcommand\fax{0}
\newcommand\fay{-1.2}

\tikzset{external/export next=false} %
\begin{tikzpicture}[]
	
	\node[boxgray] (m1) at (0.6, 0) {$\cF_{\upm{A}}$};
	\node[boxgray, fill=lightBlue] (m2) at (2.5, 0) {$\cF_{\upm{A}}$};
	\node[txt] (mdot) at (4.0, 0) {$\cdots$};
	\node[boxgray] (m3) at (6.0, 0) {$\cF_{\upm{A}}$};
	\node[boxgray] (m4) at (8.0, 0) {\eqref{eq:dlpow_calc_apx}};
	\node[boxgray] (m5) at (10.0, 0) {\eqref{eq:pow_projection}};
	\node[txt] (i0) at (-1.4, 0) {$\bA\idx{0}$};
	\node[txt] (iL) at (11.5, 0) {$\bA_{\cM}$\\[-1mm]$\bB_{\cM}$\\[-1mm]$\vp_{\cM}$};
	
	\draw[->, lsty] ([yshift=0mm]i0) -- ([yshift=0mm]m1.west);
	\draw[->, lsty] ([yshift=0mm]m1.east) -- ([yshift=0mm]m2.west) node[midway, above, txt] {$\bA\idx{1}$};
	\draw[-, lsty] ([yshift=0mm]m2.east) -- ([yshift=0mm]mdot.west) node[midway, above, txt] {$\bA\idx{2}$};
	\draw[->, lsty] ([yshift=0mm]mdot.east) -- ([yshift=0mm]m3.west) node[midway, above, txt] {$\bA\idx{\numaly-1}$};
	\draw[->, lsty] ([yshift=0mm]m3.east) -- ([yshift=0mm]m4.west) node[midway, above, txt] {$\bA\idx{\numaly}$\\[-1mm]$\bB\idx{\numaly}$};
	\draw[->, lsty] ([yshift=0mm]m4.east) -- ([yshift=0mm]m5.west) node[midway, above, txt] {$\bA\idx{\numaly}$\\[-1mm]$\bB\idx{\numaly}$\\[-1mm]$\vp^\opt$};
	\draw[->, lsty] ([yshift=0mm]m5.east) -- ([yshift=0mm]iL.west);
	
	\node[boxgray, fill=lightRed] (gnn) at (-1.75, \gnncoordy) {$\gcnn(\cdot, \vtheta)\!$};
	\node[txt] (gnnin) [left=0.5 of gnn] {$~\bZ\idx{0}$\\[1mm]$\bS$};
	\node[txt] (gnndots) [above=\gnncoordy of mdot.center, anchor=center] {$\cdots$};
	\node[bdot] (gnnd1) [above=\gnncoordy of m1.center, anchor=center] {};
	\node[bdot] (gnnd2) [above=\gnncoordy of m2.center, anchor=center] {};
	\node[bdot] (gnnd3) [above=\gnncoordy of m3.center, anchor=center] {};
	
	\draw[->, lsty] ([yshift=0mm]gnnin.east) -- (gnn.west);
	\draw[->, lsty] ([yshift=0mm]gnn.east) -| (m1.north) node[near start, above, txt] {$\bZ\idx{\numgnnly}$};
	\draw[->, lsty] ([yshift=0mm]gnn.east) -| (m2.north);
	\draw[-, lsty] ([yshift=0mm]gnn.east) -- (gnndots.west);
	\draw[->, lsty] ([yshift=0mm]gnndots.east) -| (m3.north);
	\draw[->, lsty] ([yshift=0mm]gnndots.east) -| (m4.north);
	
	
	\node[boxgray] (r1) at (\fax, \fay) {$\bA_{r\idx{2}}(\bva_1)$};
	\node[txt] (rdot) [below=0.7 of r1.center, anchor=center] {\tikzvdots};
	\node[boxgray] (rB) [below=0.7 of rdot.center, anchor=center] {$\bA_{r\idx{2}}(\bva_\numcb)$};
	
	\node[boxgray] (chest1) [right=2.5 of r1.center, anchor=center] {$\eqref{eq:est_ch_model}$};
	\node[txt] (chestdot) [right=2.5 of rdot.center, anchor=center] {\tikzvdots};
	\node[boxgray] (chestB) [right=2.5 of rB.center, anchor=center] {$\eqref{eq:est_ch_model}$};
	
	\draw[->, lsty] ([yshift=0mm]r1.east) -- (chest1.west);
	\draw[->, lsty] ([yshift=0mm]rB.east) -- (chestB.west);
	
	\node[boxgray] (fd1) [right=2 of chest1.center, anchor=center] {$\digbfmapul$};
	\node[txt] (fddot) [right=2 of chestdot.center, anchor=center] {\tikzvdots};
	\node[boxgray] (fdB) [right=2 of chestB.center, anchor=center] {$\digbfmapul$};
	
	\draw[->, lsty] ([yshift=0mm]chest1.east) -- (fd1.west) node[midway, above, txt] {$\hbPsi$};
	\draw[->, lsty] ([yshift=0mm]chestB.east) -- (fdB.west) node[midway, above, txt] {$\hbPsi$};
	
	\node[boxgray, minimum height=2.2cm] (min) [right=3.5 of fddot.center, anchor=center] {Select\\$\argmin_a$\\$ \norm{\vq\idx{2,a}}_1$};
	\draw[->, lsty] ([yshift=0mm]fd1.east) -- ([yshift=0.7cm]min.west) node[txt, midway, above] {$\vq\idx{2, 1}$,$\bB\idx{2, 1}$};
	\draw[->, lsty] ([yshift=0mm]fdB.east) -- ([yshift=-0.7cm]min.west) node[txt, midway, above] {$\vq\idx{2, \numcb}$,$\bB\idx{2, \numcb}$};
	
	\node[txt] (fain) [left=2.0 of r1.center] {$\bA\idx{1}$};
	\node[bdot] (fainbdot) [left=1.3 of r1.center, anchor=center] {};
	\node[txt] (faindots) [left=1.3 of rdot.center, anchor=center] {\tikzvdots};
	
	\draw[->, lsty] ([yshift=0mm]fain.east) -- (fainbdot) -- (r1.west);
	\draw[-, lsty] (fainbdot) -- (faindots.north);
	\draw[->, lsty] (faindots) |- (rB.west);
	
	\node[txt] (faout) [right=1.5 of min.center] {$\bA\idx{2}$\\[-1mm]$\bB\idx{2}$};
	\draw[->, lsty] (min.east) -- (faout);
	
	\node[txt] (zin) [above=0.3 of fain.center] {$\bZ\idx{\numgnnly}$};
	\node[bdot] (zbdot) [above left=0.15 and 0.8 of chest1.center, anchor=center] {};
	\node[txt] (zdots) [left=0.8 of chestdot.center, anchor=center] {\tikzvdots};
	\draw[-_, lsty] (zin) -| (zbdot.center);
	\draw[->, lsty] (zbdot) -- ([yshift=0.15cm]chest1.west);
	\draw[-, lsty] (zbdot) -- (zdots);
	\draw[->, lsty] (zdots) |- ([yshift=0.15cm]chestB.west);
	
	\node[txt] (ziny) [above=0.3 of r1.center] {}; %
	
	\begin{scope}[on background layer]
		\node[nl, fit=(fainbdot)(r1)(rB)(min)(ziny)] {};
	\end{scope}
	


	
	

	

\end{tikzpicture}


==> journal/plots/4x4_comp.tex <==
\pgfplotsset{
	table/search path={journal/data/algcomp}
}
\edef\pval{10}
\def\dpdata{eval_inst_1bs4x4_3ue1_snr0_as10_pmax20_qos5-15_rf5_mn_p\pval}
\def\dpGCNN{HybridU_msa_logconv_4i_3l_f2x32_bn_imperfCSI}
\def\dpGCNNqtl{HybridU_msa_logconv_4i_3l_f2x32_bn_imperfCSI_qtl}
\def\dpFCNN{HybridU_msa_fcnn_4i_3l_f64_bn_imperfCSI}
\def\dpSolveImperf{hybrid_TX_solve_imperfCSI_bisectmargin}

\tikzset{external/export next=false} %
\begin{tikzpicture}
\begin{groupplot}[
	group style={
		group name=algcomp, 
		group size=4 by 1,
		horizontal sep=0.7cm, 
		vertical sep=0.4cm,
		}, 
		height=5cm, 
		width=0.291\linewidth, 
		xlabel near ticks, 
		ylabel near ticks,
		cycle list={},
		every axis plot/.append style={only marks, mark=*, mark size=1.2mm, opacity=0.5, draw opacity=0},
		every axis title/.append style={yshift=-2.5mm},
		]
	
	\nextgroupplot[
	title={$\ppilot \in [10\unit{\decibel},24\unit{\decibel}]$},
	xmin=8, xmax=12,
	xtickmin=0,
	ymin=5, ymax=9.5,
	xlabel={Out. prob.  $\estpout$ [\%]},
	ylabel = {Avg. Power $\weightvec^\T \vp$},
	]
	\edef\pval{10-24}
	\addplot+[mark options={fill=darkRed}] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpGCNN.csv};
	\addplot+[mark options={fill=darkRed}, mark=triangle*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpGCNN.csv};
	\addplot+[mark options={fill=darkRed}, mark=square*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpGCNN.csv};
	
	\addplot+[mark options={fill=darkBlue}] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpFCNN.csv};
	\addplot+[mark options={fill=darkBlue}, mark=triangle*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpFCNN.csv};
	\addplot+[mark options={fill=darkBlue}, mark=square*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpFCNN.csv};
	
	
	\addplot+[mark options={fill=black}] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpSolveImperf.csv};
	\addplot+[mark options={fill=black}, mark=triangle*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpSolveImperf.csv};
	\addplot+[mark options={fill=black}, mark=square*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpSolveImperf.csv};
	
	\addplot+[mark options={color=darkRed}, mark=o, draw opacity=0.5] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpGCNNqtl.csv};
	\addplot+[mark options={color=darkRed}, mark=triangle, draw opacity=0.5, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpGCNNqtl.csv};
	\addplot+[mark options={color=darkRed}, mark=square, draw opacity=0.5, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpGCNNqtl.csv};
	
	
	\nextgroupplot[
	title={$\ppilot = 10\unit{\decibel}$},
	xmin=8, xmax=12,
	xtickmin=0,
	ymin=9, ymax=17.5,
	xlabel={Out. prob. $\estpout$ [\%]},
	]
	\edef\pval{10}
	\addplot+[mark options={fill=darkRed}] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpGCNN.csv};
	\addplot+[mark options={fill=darkRed, mark=triangle*}, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpGCNN.csv};
	\addplot+[mark options={fill=darkRed}, mark=square*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpGCNN.csv};
	
	\addplot+[mark options={fill=darkBlue}] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpFCNN.csv};
	\addplot+[mark options={fill=darkBlue}, mark=triangle*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpFCNN.csv};
	\addplot+[mark options={fill=darkBlue}, mark=square*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpFCNN.csv};
	
	
	\addplot+[mark options={fill=black}] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpSolveImperf.csv};
	\addplot+[mark options={fill=black}, mark=triangle*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpSolveImperf.csv};
	\addplot+[mark options={fill=black}, mark=square*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpSolveImperf.csv};
	
	\addplot+[mark options={color=darkRed}, mark=o, draw opacity=0.5] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpGCNNqtl.csv};
	\addplot+[mark options={color=darkRed}, mark=triangle, draw opacity=0.5, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpGCNNqtl.csv};
	\addplot+[mark options={color=darkRed}, mark=square, draw opacity=0.5, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpGCNNqtl.csv};
	
	
	\nextgroupplot[
	title={$\ppilot = 17\unit{\decibel}$},
	xmin=8, xmax=12,
	xtickmin=0,
	ymin=5, ymax=9,
	xlabel={Out. prob. $\estpout$ [\%]},
	]
	\edef\pval{17}
	\addplot+[mark options={fill=darkRed}] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpGCNN.csv};
	\addplot+[mark options={fill=darkRed}, mark=triangle*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpGCNN.csv};
	\addplot+[mark options={fill=darkRed}, mark=square*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpGCNN.csv};
	
	\addplot+[mark options={fill=darkBlue}] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpFCNN.csv};
	\addplot+[mark options={fill=darkBlue}, mark=triangle*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpFCNN.csv};
	\addplot+[mark options={fill=darkBlue}, mark=square*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpFCNN.csv};
	
	
	\addplot+[mark options={fill=black}] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpSolveImperf.csv};
	\addplot+[mark options={fill=black}, mark=triangle*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpSolveImperf.csv};
	\addplot+[mark options={fill=black}, mark=square*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpSolveImperf.csv};
	
	\addplot+[mark options={color=darkRed}, mark=o, draw opacity=0.5] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpGCNNqtl.csv};
	\addplot+[mark options={color=darkRed}, mark=triangle, draw opacity=0.5, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpGCNNqtl.csv};
	\addplot+[mark options={color=darkRed}, mark=square, draw opacity=0.5, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpGCNNqtl.csv};
	
	
	\nextgroupplot[
	title={$\ppilot = 24\unit{\decibel}$},
	xmin=8, xmax=12,
	xtickmin=0,
	ymin=4, ymax=8,
	xlabel={Out. prob. $\estpout$ [\%]},
	legend style={legend columns=5, at={(1,1.13)}},
	]
	\edef\pval{24}
	\addplot+[mark options={fill=darkRed}] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpGCNN.csv};
	\addplot+[mark options={fill=darkRed}, mark=triangle*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpGCNN.csv};
	\addplot+[mark options={fill=darkRed}, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpGCNN.csv};
	
	\addplot+[mark options={fill=darkBlue}] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpFCNN.csv};
	\addplot+[mark options={fill=darkBlue}, mark=triangle*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpFCNN.csv};
	\addplot+[mark options={fill=darkBlue}, mark=square*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpFCNN.csv};
	
	
	\addplot+[mark options={fill=black}] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpSolveImperf.csv};
	\addplot+[mark options={fill=black}, mark=triangle*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpSolveImperf.csv};
	\addplot+[mark options={fill=black}, mark=square*, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpSolveImperf.csv};
	
	\addplot+[mark options={color=darkRed}, mark=o, draw opacity=0.5] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout09/\dpdata_\dpGCNNqtl.csv};
	\addplot+[mark options={color=darkRed}, mark=triangle, draw opacity=0.5, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout10/\dpdata_\dpGCNNqtl.csv};
	\addplot+[mark options={color=darkRed}, mark=square, draw opacity=0.5, forget plot] table[col sep=tab, x expr=\thisrowno{2}*100, y index=1]{pout11/\dpdata_\dpGCNNqtl.csv};
	
	
	\legend{U-G-HBF-GCN w/ \eqref{eq:qospenalty_stepapx_step}, U-G-HBF-FCN w/ \eqref{eq:qospenalty_stepapx_step}, G-HBF-marg, U-G-HBF-GCN w/ \eqref{eq:qospenalty_quantile}}
	
	
\end{groupplot}
\end{tikzpicture}


==> journal/plots/training_noqtl_qtl.tex <==

\pgfplotsset{
	table/search path={journal/data/training}
}
\edef\pval{10}
\def\dpnoqtl{noqtl}
\def\dpqtl{qtl}

\tikzsetnextfilename{training_noqtl_qtl}

\begin{tikzpicture}
\begin{groupplot}[
	group style={
		group name=algcomp, 
		group size=2 by 2,
		horizontal sep=0.8cm, 
		vertical sep=0.4cm,
		}, 
		height=4.0cm, 
		width=0.54\linewidth, 
		xlabel style={align=center},
		xlabel near ticks, 
		ylabel near ticks,
		cycle list={},
		every axis plot/.append style={},
		every axis title/.append style={yshift=-7pt},
		]

	\nextgroupplot[
		title={annealing-based (prop.)},
		xmin=0, xmax=22000,
		xtickmin=0,
		xticklabels={},
		ymin=0, ymax=13,
		ylabel={Dual var. $\lambda_d$},
		scaled x ticks=false,
	]
	\addplot+[blue1] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{2}}]{\dpnoqtl/training_dual.csv};
	\addplot+[blue2] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{3}}]{\dpnoqtl/training_dual.csv};
	\addplot+[blue3] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{4}}]{\dpnoqtl/training_dual.csv};
	\addplot+[blue4] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{5}}]{\dpnoqtl/training_dual.csv};
	
	\nextgroupplot[
		title={quantile-based},
		xmin=0, xmax=41000,
		ymin=0, ymax=2.2,
		xtickmin=0,
		xticklabels={},
		scaled x ticks=false,
		legend style={legend columns=4, at={(1,1.15)}},
	]
	\addplot+[blue1] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{2}}]{\dpqtl/training_dual.csv};
	\addplot+[blue2] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{3}}]{\dpqtl/training_dual.csv};
	\addplot+[blue3] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{4}}]{\dpqtl/training_dual.csv};
	\addplot+[blue4] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{5}}]{\dpqtl/training_dual.csv};
	
	\legend{{$\in[10\unit{\dB},24\unit{\dB}]$}, {$10\unit{\dB}$}, {$17\unit{\dB}$}, {$24\unit{\dB}$}}
	
	\nextgroupplot[
		xmin=0, xmax=22000,
		xtickmin=0,
		ymin=0, ymax=25,
		xlabel={Step $\tau$},
		ylabel={Out. prob. $\estpout$ [\%]},
	]
	\addplot+[blue1] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{2}*100}]{\dpnoqtl/validation_outage.csv};
	\addplot+[blue2] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{3}*100}]{\dpnoqtl/validation_outage.csv};
	\addplot+[blue3] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{4}*100}]{\dpnoqtl/validation_outage.csv};
	\addplot+[blue4] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{5}*100}]{\dpnoqtl/validation_outage.csv};
	
	\nextgroupplot[
		xmin=0, xmax=41000,
		xtickmin=0,
		ymin=0, ymax=25,
		xlabel={Step $\tau$},
	]
	\addplot+[blue1] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{2}*100}]{\dpqtl/validation_outage.csv};
	\addplot+[blue2] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{3}*100}]{\dpqtl/validation_outage.csv};
	\addplot+[blue3] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{4}*100}]{\dpqtl/validation_outage.csv};
	\addplot+[blue4] table[col sep=comma, x expr=\thisrowno{1}, y expr={\thisrowno{5}*100}]{\dpqtl/validation_outage.csv};
	
	
	
\end{groupplot}
\end{tikzpicture}

